Neural Networks and Quantum Field Theory

We propose a theoretical understanding of neural networks in terms of Wilsonian effective field theory. The correspondence relies on the fact that many asymptotic neural networks are drawn from Gaussian processes, the analog of non-interacting field theories. Moving away from the asymptotic limit yields a non-Gaussian process and corresponds to turning on particle interactions, allowing for the computation of correlation functions of neural network outputs with Feynman diagrams. Minimal non-Gaussian process likelihoods are determined by the most relevant non-Gaussian terms, according to the flow in their coefficients induced by the Wilsonian renormalization group. This yields a direct connection between overparameterization and simplicity of neural network likelihoods. Whether the coefficients are constants or functions may be understood in terms of GP limit symmetries, as expected from 't Hooft's technical naturalness. General theoretical calculations are matched to neural network experiments in the simplest class of models allowing the correspondence. Our formalism is valid for any of the many architectures that becomes a GP in an asymptotic limit, a property preserved under certain types of training.

==> (inline-0) <==
\begin{tikzpicture}[line width=1pt,baseline=1.2*\fontsizeshift,scale=0.7]
		\coordinate (C) at (0,1);
	\coordinate (ls) at (0,-.3);
	\draw[fill] (C) circle (.05);
	\begin{scope}[shift={(0,.5)}]\draw[scs] (0,1) circle (.5);\end{scope}
	\begin{scope}[shift={(0,-.5)}]\draw[scs] (0,1) circle (.5);\end{scope}
	\node at ($(C) + 1.2*(ls)$) {$y$};
\end{tikzpicture}
\Bigg]
+ 
\frac{g^2}{2!}\Bigg[9\, \,
\begin{tikzpicture}[line width=1pt,baseline=1.2*\fontsizeshift,scale=0.7]
	\coordinate (C) at (0,1);
	\coordinate (C2) at (2, 1);
	\coordinate (ls) at (0.2,-.3);
	\coordinate (ls1) at (-0.2,-.3);
	\draw[scs] (C2) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (C2) circle (.05);
	\begin{scope}[shift={(-.5,0)}]\draw[scs] (0,1) circle (.5);\end{scope}
	\begin{scope}[shift={(.5,0)}]\draw[scs] (2,1) circle (.5);\end{scope}
	\node at ($(C) + 1.2*(ls)$) {$w$};
	\node at ($(C2) + 1.2*(ls1)$) {$w$};
\end{tikzpicture}
+ 6\, 
\begin{tikzpicture}[line width=1pt,baseline=1.2*\fontsizeshift,scale=0.7]
	\coordinate (C) at (0,1);
	\coordinate (C2) at (2, 1);
	\coordinate (ls) at (0.2,-.3);
	\coordinate (ls1) at (-0.2,-.3);
	\draw[scs] (C2) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (C2) circle (.05);
	\draw (C) .. controls (0.5,0) and (1.5,0) .. (C2);
	\draw (C) .. controls (.5,2) and (1.5,2) .. (C2);
	\node at ($(C) + 1.2*(ls1)$) {$w$};
	\node at ($(C2) + 1.2*(ls)$) {$w$};
\end{tikzpicture}
\Bigg] + \frac{\lambda^2}{2!}\Bigg[9\, \,
\begin{tikzpicture}[line width=1pt,baseline=1.2*\fontsizeshift,scale=0.7]
		\coordinate (C) at (0,1);
	\coordinate (ls) at (0,-.3);
	\draw[fill] (C) circle (.05);
	\begin{scope}[shift={(0,.5)}]\draw[scs] (0,1) circle (.5);\end{scope}
	\begin{scope}[shift={(0,-.5)}]\draw[scs] (0,1) circle (.5);\end{scope}
	\node at ($(C) + 1.2*(ls)$) {$y$};
	\coordinate (C) at (1.5,1);
	\coordinate (ls) at (0,-.3);
	\draw[fill] (C) circle (.05);
	\begin{scope}[shift={(1.5,.5)}]\draw[scs] (0,1) circle (.5);\end{scope}
	\begin{scope}[shift={(1.5,-.5)}]\draw[scs] (0,1) circle (.5);\end{scope}
	\node at ($(C) + 1.2*(ls)$) {$y$};
\end{tikzpicture} \nonumber \\
&+& 72\, \, 
\begin{tikzpicture}[line width=1pt,baseline=1.2*\fontsizeshift,scale=0.7]
	\coordinate (C) at (0,1);
	\coordinate (C2) at (2, 1);
	\coordinate (ls) at (0.4,0);
	\coordinate (ls1) at (-0.4,0);
	\draw[fill] (C) circle (.05);
	\draw[fill] (C2) circle (.05);
	\begin{scope}[shift={(-.5,0)}]\draw[scs] (0,1) circle (.5);\end{scope}
	\begin{scope}[shift={(.5,0)}]\draw[scs] (2,1) circle (.5);\end{scope}
	\node at ($(C) + 1.2*(ls)$) {$y$};
	\node at ($(C2) + 1.2*(ls1)$) {$y$};
	\coordinate (C) at (0,1);
	\coordinate (C2) at (2, 1);
	\coordinate (ls) at (0.2,-.3);
	\coordinate (ls1) at (-0.2,-.3);
	\draw[fill] (C) circle (.05);
	\draw[fill] (C2) circle (.05);
	\draw (C) .. controls (0.5,0) and (1.5,0) .. (C2);
	\draw (C) .. controls (0.5,2) and (1.5,2) .. (C2);
\end{tikzpicture}
\, \, \, + \, \, \,24\, 
\begin{tikzpicture}[line width=1pt,baseline=1.2*\fontsizeshift,scale=0.7]
	\coordinate (C) at (0,1);
	\coordinate (C2) at (2, 1);
	\coordinate (ls) at (0.2,-.3);
	\coordinate (ls1) at (-0.2,-.3);
	\draw[fill] (C) circle (.05);
	\draw[fill] (C2) circle (.05);
	\draw (C) .. controls (0.5,0) and (1.5,0) .. (C2);
	\draw (C) .. controls (.5,2) and (1.5,2) .. (C2);
	\draw (C) .. controls (0.5,.5) and (1.5,.5) .. (C2);
	\draw (C) .. controls (0.5,1.5) and (1.5,1.5) .. (C2);
	\node at ($(C) + 1.2*(ls1)$) {$y$};
	\node at ($(C2) + 1.2*(ls)$) {$y$};
\end{tikzpicture}
\begin{tikzpicture}[line width=1pt,baseline=1.2*\fontsizeshift,scale=0.7]
	\coordinate (C) at (0,1);
	\coordinate (C2) at (1.5, 1);
	\coordinate (ls) at (0.2,-.3);
	\coordinate (ls1) at (-0.2,-.3);
	\draw[scs] (C2) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (C2) circle (.05);
	\begin{scope}[shift={(.5,0)}]\draw[scs] (1.5,1) circle (.5);\end{scope}
		\node at ($(C2) + 1.2*(ls1)$) {$w$};
\end{tikzpicture}\,\, \Bigg]\,+\, g \lambda \Bigg[\,9\, \,
\begin{tikzpicture}[line width=1pt,baseline=0.7*\fontsizeshift,scale=0.7]
	\begin{scope}[scale=0.6]
	\coordinate (C) at (0,1);
	\coordinate (C2) at (2, 1);
	\coordinate (ls) at (0.2,-.5);
	\coordinate (ls1) at (-0.3,-.5);
	\draw[scs] (C2) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (C2) circle (.05);
	\begin{scope}[shift={(.5,0)}]\draw[scs] (2,1) circle (.5);\end{scope}
		\node at ($(C2) + 1.2*(ls1)$) {$w$};
	\end{scope}
	\begin{scope}[shift={(3, 0)},scale=0.7]
		\coordinate (C) at (0,1);
		\coordinate (ls) at (0,-.5);
		\draw[fill] (C) circle (.05);
		\begin{scope}[shift={(0,.5)}]\draw[scs] (0,1) circle (.5);\end{scope}
		\begin{scope}[shift={(0,-.5)}]\draw[scs] (0,1) circle (.5);\end{scope}
		\node at ($(C) + 1.2*(ls)$) {$y$};
	\end{scope}
\end{tikzpicture}\,\, + \,\, 36\, \,
\begin{tikzpicture}[line width=1pt,baseline=1.2*\fontsizeshift,scale=0.7]
	\coordinate (C) at (0,1);
	\coordinate (C2) at (2, 1);
	\coordinate (C3) at (1, 1);
	\coordinate (ls) at (0.2,-.3);
	\coordinate (ls1) at (-0.2,-.3);
	\coordinate (ls3) at (0,.3);
	\draw[scs] (C2) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (C2) circle (.05);
	\draw[fill] (C3) circle (.05);
	\begin{scope}[shift={(.5,0)}]\draw[scs] (2,1) circle (.5);\end{scope}
	\begin{scope}[shift={(0,-.4)}]\draw[scs] (1,1) circle (.4);\end{scope}
		\node at ($(C2) + 1.2*(ls1)$) {$w$};
	\node at ($(C3) + 1.2*(ls3)$) {$y$};
\end{tikzpicture}
+ \,\, 24\, \,
\begin{tikzpicture}[line width=1pt,baseline=1.2*\fontsizeshift,scale=0.7]
	\coordinate (C) at (0,1);
	\coordinate (x1) at (-1.5,1);
	\coordinate (C2) at (2, 1);
	\coordinate (ls0) at (0,-.3);
	\coordinate (ls) at (0.2,-.3);
	\coordinate (ls1) at (-0.2,-.3);
	\draw[scs] (C2) -- (C);
	\draw[scs] (x1) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (C2) circle (.05);
	\draw[fill] (x1) circle (.05);
	\draw (C) .. controls (0.5,0) and (1.5,0) .. (C2);
	\draw (C) .. controls (.5,2) and (1.5,2) .. (C2);
	\node at ($(C) + 1.2*(ls1)$) {$w$};
	\node at ($(C2) + 1.2*(ls)$) {$w$};
	\end{tikzpicture} \,\, \nonumber 
\\ &+& 36\, \,
\begin{tikzpicture}[line width=1pt,baseline=1.2*\fontsizeshift,scale=0.7]
	\coordinate (x1) at (-2,1);
	\coordinate (x2) at (-1,1);
	\coordinate (C) at (0,1);
	\coordinate (ls) at (-.3,0);
	\coordinate (ls1) at (-.3,-.3);
	\draw[scs] (x1) -- (x2);
	\draw[fill] (C) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x1) circle (.05);
	\begin{scope}[shift={(-.5,0)}]\draw[scs] (0,1) circle (.5);\end{scope}
	\begin{scope}[shift={(.5,0)}]\draw[scs] (0,1) circle (.5);\end{scope}
	\node at ($(C) + 1.2*(ls)$) {$y$};
	\node at ($(x2) + 1.2*(ls1)$) {$w$};
	\end{tikzpicture}
\begin{tikzpicture}[line width=1pt,baseline=1.2*\fontsizeshift,scale=0.7]
		\coordinate (C) at (0,1);
		\coordinate (C2) at (1.5, 1);
		\coordinate (ls) at (0.2,-.3);
		\coordinate (ls1) at (-0.2,-.3);
		\draw[scs] (C2) -- (C);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\begin{scope}[shift={(.5,0)}]\draw[scs] (1.5,1) circle (.5);\end{scope}
				\node at ($(C2) + 1.2*(ls1)$) {$w$};
	\end{tikzpicture}\,\, \Bigg]\,+\, g \lambda \Bigg[\,\,\, 36\, \,
	\begin{tikzpicture}[line width=1pt,baseline=1.2*\fontsizeshift,scale=0.7]
		\coordinate (C) at (0,1);
		\coordinate (C2) at (2, 1);
		\coordinate (C3) at (1, 1);
		\coordinate (ls) at (0.2,-.3);
		\coordinate (ls1) at (-0.2,-.3);
		\coordinate (ls3) at (0,.3);
		\draw[scs] (C2) -- (C);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\draw[fill] (C3) circle (.05);
		\begin{scope}[shift={(.5,0)}]\draw[scs] (2,1) circle (.5);\end{scope}
		\begin{scope}[shift={(0,-.4)}]\draw[scs] (1,1) circle (.4);\end{scope}
				\node at ($(C2) + 1.2*(ls1)$) {$w$};
		\node at ($(C3) + 1.2*(ls3)$) {$y$};
	\end{tikzpicture}
	+ \,\, 24\,\,
	\begin{tikzpicture}[line width=1pt,baseline=1.2*\fontsizeshift,scale=0.7]
		\coordinate (C) at (0,1);
		\coordinate (x1) at (-1.5,1);
		\coordinate (C2) at (2, 1);
		\coordinate (ls0) at (0,-.3);
		\coordinate (ls) at (0.2,-.3);
		\coordinate (ls1) at (-0.2,-.3);
		\draw[scs] (C2) -- (C);
		\draw[scs] (x1) -- (C);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\draw[fill] (x1) circle (.05);
		\draw (C) .. controls (0.5,0) and (1.5,0) .. (C2);
		\draw (C) .. controls (.5,2) and (1.5,2) .. (C2);
		\node at ($(C) + 1.2*(ls1)$) {$w$};
		\node at ($(C2) + 1.2*(ls)$) {$w$};
			\end{tikzpicture} \,\,  \nonumber 
	\\ &+& 36 \, \,
	\begin{tikzpicture}[line width=1pt,baseline=1.2*\fontsizeshift,scale=0.7]
		\coordinate (x1) at (-2,1);
		\coordinate (x2) at (-1,1);
		\coordinate (C) at (0,1);
		\coordinate (ls) at (-.3,0);
		\coordinate (ls1) at (-.3,-.3);
		\draw[scs] (x1) -- (x2);
		\draw[fill] (C) circle (.05);
		\draw[fill] (x2) circle (.05);
		\draw[fill] (x1) circle (.05);
		\begin{scope}[shift={(-.5,0)}]\draw[scs] (0,1) circle (.5);\end{scope}
		\begin{scope}[shift={(.5,0)}]\draw[scs] (0,1) circle (.5);\end{scope}
		\node at ($(C) + 1.2*(ls)$) {$y$};
		\node at ($(x2) + 1.2*(ls1)$) {$w$};
			\end{tikzpicture}
\begin{tikzpicture}[line width=1pt,baseline=1.7*\fontsizeshift,scale=0.9]
				\coordinate (x1) at (0,1);
		\coordinate (x2) at (1,1);
		\coordinate (ys) at (0,-.3);
		\draw[scs] (x1) -- (x2);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\node at ($(x1) + (ys)$) {$x_1$};
		\node at ($(x2) + (ys)$) {$x_2$};
	\end{tikzpicture} \,
&-&\,\, \lambda \Bigg[3\, \,\, 
\begin{tikzpicture}[line width=1pt,baseline=0.5*\fontsizeshift,scale=0.9]
		\coordinate (C) at (0,1);
	\coordinate (ls) at (0,-.5);
	\draw[fill] (C) circle (.05);
	\begin{scope}[shift={(.25,0)}]\draw[scs] (0,1) circle (.25);\end{scope}
	\begin{scope}[shift={(-.25,0)}]\draw[scs] (0,1) circle (.25);\end{scope}
	\node at ($(C) + 1*(ls)$) {$y$};
	\begin{scope}[scale=1,shift={(-.5,-1)}]
				\coordinate (x1) at (0,1);
		\coordinate (x2) at (1,1);
		\coordinate (ys) at (0,-.3);
		\draw[scs] (x1) -- (x2);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\node at ($(x1) + (ys)$) {$x_1$};
		\node at ($(x2) + (ys)$) {$x_2$};
	\end{scope}
\end{tikzpicture}
\,\,  + \,\, 12\, 
\begin{tikzpicture}[line width=1pt,baseline=1.7*\fontsizeshift,scale=0.9]
		\coordinate (C) at (1,1);
	\coordinate (x1) at (0,1);
	\coordinate (x2) at (2,1);
	\coordinate (ys) at (0,-.3);
	\draw[scs] (x1) -- (C);
	\draw[scs] (C) -- (x2);
	\draw[fill] (x1) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (C) circle (.05);
		\begin{scope}[shift={(0,.25)}]\draw[scs] (1,1) circle (.25);\end{scope}
	\node at ($(C) + (ys)$) {$y$};
	\node at ($(x1) + (ys)$) {$x_1$};
	\node at ($(x2) + (ys)$) {$x_2$};
\end{tikzpicture}\Bigg] \,\, + \,
\frac{g^2}{2!}\,\Bigg[\,9\, \,
\begin{tikzpicture}[line width=1pt,baseline=0.5*\fontsizeshift,scale=0.9]
		\coordinate (C) at (0,1);
	\coordinate (C2) at (1, 1);
	\coordinate (ls) at (0.2,-.3);
	\coordinate (ls1) at (-0.2,-.3);
	\draw[scs] (C2) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (C2) circle (.05);
	\begin{scope}[shift={(-.25,0)}]\draw[scs] (0,1) circle (.25);\end{scope}
	\begin{scope}[shift={(.25,0)}]\draw[scs] (1,1) circle (.25);\end{scope}
	\node at ($(C) + 1*(ls)$) {$w$};
	\node at ($(C2) + 1*(ls1)$) {$w$};
	\begin{scope}[scale=1,shift={(0,-1)}]
				\coordinate (x1) at (0,1);
		\coordinate (x2) at (1,1);
		\coordinate (ys) at (0,-.3);
		\draw[scs] (x1) -- (x2);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\node at ($(x1) + (ys)$) {$x_1$};
		\node at ($(x2) + (ys)$) {$x_2$};
	\end{scope}
\end{tikzpicture} \,\, + \,\,\,
6\, \, 
\begin{tikzpicture}[line width=1pt,baseline=0.5*\fontsizeshift,scale=0.9]
		\coordinate (C) at (0,1);
	\coordinate (C2) at (1, 1);
	\coordinate (ls) at (0.2,-.3);
	\coordinate (ls1) at (-0.2,-.3);
	\draw[scs] (C2) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (C2) circle (.05);
	\draw (C) .. controls (0.2,0.5) and (0.8,0.5) .. (C2);
	\draw (C) .. controls (.2,1.5) and (0.8,1.5) .. (C2);
	\node at ($(C) + 1*(ls1)$) {$w$};
	\node at ($(C2) + 1*(ls)$) {$w$};
	\begin{scope}[scale=1,shift={(0,-1)}]
				\coordinate (x1) at (0,1);
		\coordinate (x2) at (1,1);
		\coordinate (ys) at (0,-.3);
		\draw[scs] (x1) -- (x2);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\node at ($(x1) + (ys)$) {$x_1$};
		\node at ($(x2) + (ys)$) {$x_2$};
	\end{scope}
\end{tikzpicture} \nonumber \\
&+& 18\, \,\,
\begin{tikzpicture}[line width=1pt,baseline=-1*\fontsizeshift,scale=0.9]
	\begin{scope}[scale=1,shift={(-1,-1)}]
		\coordinate (C) at (0,1);
		\coordinate (C2) at (1.5, 1);
		\coordinate (ls) at (0.2,-.3);
		\coordinate (ls1) at (-0.3,-.3);
		\draw[scs] (C2) -- (C);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\begin{scope}[shift={(.25,0)}]\draw[scs] (1.5,1) circle (.25);\end{scope}
				\node at ($(C2) + 1*(ls1)$) {$w$};
		\node at ($(C) + 1*(ls1)$) {$x_1$};
	\end{scope}
	\begin{scope}[scale=1,shift={(-1,-2)}]
		\coordinate (C) at (0,1);
		\coordinate (C2) at (1.5, 1);
		\coordinate (ls) at (0.2,-.3);
		\coordinate (ls1) at (-0.3,-.3);
		\draw[scs] (C2) -- (C);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\begin{scope}[shift={(.25,0)}]\draw[scs] (1.5,1) circle (.25);\end{scope}
				\node at ($(C2) + 1*(ls1)$) {$w$};
		\node at ($(C) + 1*(ls1)$) {$x_2$};
	\end{scope}
\end{tikzpicture} \,\,\, + \,\, 36\, \,
\begin{tikzpicture}[line width=1pt,baseline=-0.2*\fontsizeshift,scale=0.9]
	\begin{scope}[scale=1,shift={(-.5,-1)}]
		\coordinate (C) at (.2,1);
		\coordinate (x1) at (-.5,1);
		\coordinate (C2) at (.8, 1);
		\coordinate (ls0) at (0,-.3);
		\coordinate (ls) at (0.2,-.3);
		\coordinate (x2) at (1.5,1);
		\coordinate (ls1) at (-0.2,-.3);
		\coordinate (ls3) at (0,.3);
		\draw[scs] (x1) -- (C);
		\draw[scs] (x2) -- (C2);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\draw (C) .. controls (0.2,.5) and (0.8,.5) .. (C2);
		\draw (C) .. controls (.2,1.5) and (0.8,1.5) .. (C2);
		\node at ($(C) + 1*(ls1)$) {$w$};
		\node at ($(C2) + 1*(ls)$) {$w$};
		\node at ($(x1) + 1*(ls3)$) {$x_1$};
		\node at ($(x2) + 1*(ls3)$) {$x_2$};
	\end{scope}
\end{tikzpicture}
\,\,  + \,\, \, 36\, 
\begin{tikzpicture}[line width=1pt,baseline=-0.2*\fontsizeshift,scale=0.9]
	\coordinate (C) at (0,0);
	\coordinate (x2) at (-.5,.86);
	\coordinate (x3) at (-.5,-.86);
	\coordinate (ls) at (-.2,-.3);
	\coordinate (y) at (1,0);
	\coordinate (ls2) at (.2,-.3);
	\coordinate (lsw) at (.2,-.3);
	\draw[scs] (x2) -- (C);
	\draw[scs] (x3) -- (C);
	\draw[scs] (C) -- (y);
	\draw[fill] (C) circle (.05);
	\draw[fill] (y) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\begin{scope}[shift={(0.25,0)}]\draw[scs] (1,0) circle (.25);\end{scope}
	\node at ($(C) + 1*(lsw)$) {$w$};
	\node at ($(y) + 1*(ls)$) {$w$};
		\node at ($(x2) + 1*(ls)$) {$x_2$};
	\node at ($(x3) + 1*(ls)$) {$x_3$};
\end{tikzpicture} \Bigg] \,\nonumber \\ 
&+&  \,\, \frac{\lambda^2}{2!}\,\Bigg[\,\,9\, \,
\begin{tikzpicture}[line width=1pt,baseline=0*\fontsizeshift,scale=0.9]
		\begin{scope}[scale=1,shift={(0,0)}]
		\coordinate (C) at (0,1);
		\coordinate (ls) at (0,-.5);
		\draw[fill] (C) circle (.05);
		\begin{scope}[shift={(.25,0)}]\draw[scs] (0,1) circle (.25);\end{scope}
		\begin{scope}[shift={(-.25,0)}]\draw[scs] (0,1) circle (.25);\end{scope}
		\node at ($(C) + 1*(ls)$) {$y$};
	\end{scope}
	\begin{scope}[scale=1,shift={(0,-1)}]
		\coordinate (C) at (0,1);
		\coordinate (ls) at (0,-.5);
		\draw[fill] (C) circle (.05);
		\begin{scope}[shift={(.25,0)}]\draw[scs] (0,1) circle (.25);\end{scope}
		\begin{scope}[shift={(-.25,0)}]\draw[scs] (0,1) circle (.25);\end{scope}
		\node at ($(C) + 1*(ls)$) {$y$};
	\end{scope}
	\begin{scope}[scale=1,shift={(-.5,-2)}]
				\coordinate (x1) at (0,1);
		\coordinate (x2) at (1,1);
		\coordinate (ys) at (0,-.3);
		\draw[scs] (x1) -- (x2);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\node at ($(x1) + (ys)$) {$x_1$};
		\node at ($(x2) + (ys)$) {$x_2$};
	\end{scope}
\end{tikzpicture} \nonumber
+ 72\, \,
\begin{tikzpicture}[line width=1pt,baseline=0.8*\fontsizeshift,scale=0.9]
		\begin{scope}[scale=1,shift={(0,0)}]
		\coordinate (C) at (0,1);
		\coordinate (C2) at (1, 1);
		\coordinate (ls) at (0,-.5);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\begin{scope}[shift={(-.25,0)}]\draw[scs] (0,1) circle (.25);\end{scope}
		\begin{scope}[shift={(.25,0)}]\draw[scs] (1,1) circle (.25);\end{scope}
		\node at ($(C) + 1*(ls)$) {$y$};
		\node at ($(C2) + 1*(ls)$) {$y$};
		\coordinate (C) at (0,1);
		\coordinate (C2) at (1, 1);
		\coordinate (ls) at (0.2,-.3);
		\coordinate (ls1) at (-0.2,-.3);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\draw (C) .. controls (0.2,0.5) and (0.8,0.5) .. (C2);
		\draw (C) .. controls (0.2,1.5) and (0.8,1.5) .. (C2);
	\end{scope}
	\begin{scope}[scale=1.3,shift={(-.1,-1)}]
				\coordinate (x1) at (0,1);
		\coordinate (x2) at (1,1);
		\coordinate (ys) at (0,-.3);
		\draw[scs] (x1) -- (x2);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\node at ($(x1) + (ys)$) {$x_1$};
		\node at ($(x2) + (ys)$) {$x_2$};
	\end{scope}
\end{tikzpicture} \,\,\, + \,\, 72\, 
\begin{tikzpicture}[line width=1pt,baseline=0.5*\fontsizeshift,scale=0.9]
		\begin{scope}[scale=1,shift={(0,0)}]
		\coordinate (C) at (0,1);
		\coordinate (ls) at (0,-.5);
		\draw[fill] (C) circle (.05);
		\begin{scope}[shift={(.25,0)}]\draw[scs] (0,1) circle (.25);\end{scope}
		\begin{scope}[shift={(-.25,0)}]\draw[scs] (0,1) circle (.25);\end{scope}
		\node at ($(C) + 1*(ls)$) {$y$};
	\end{scope}
	\begin{scope}[scale=1,shift={(-.5,-1.5)}]
		\coordinate (C) at (.5,1);
		\coordinate (x1) at (0,1);
		\coordinate (x2) at (1,1);
		\coordinate (ls) at (0,-.5);
		\draw[scs] (x1) -- (x2);
		\draw[scs] (C) -- (x2);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\draw[fill] (C) circle (.05);
		\begin{scope}[shift={(0,.25)}]\draw[scs] (.5,1) circle (.25);\end{scope}
		\node at ($(C) + 1*(ls)$) {$y$};
		\node at ($(x1) + 1*(ls)$) {$x_1$};
		\node at ($(x2) + 1*(ls)$) {$x_2$};
	\end{scope}
\end{tikzpicture}\,\,\, + \,\, 192\, \,
\begin{tikzpicture}[line width=1pt,baseline=-.5*\fontsizeshift,scale=0.9]
	\begin{scope}[scale=1,shift={(-.5,-1)}]
		\coordinate (C) at (.2,1);
		\coordinate (x1) at (-.5,1);
		\coordinate (C2) at (.8, 1);
		\coordinate (ls0) at (0,-.3);
		\coordinate (ls) at (0.2,-.3);
		\coordinate (x2) at (1.5,1);
		\coordinate (ls1) at (-0.2,-.3);
		\draw[scs] (C2) -- (C);
		\draw[scs] (x1) -- (C);
		\draw[scs] (x2) -- (C2);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\draw (C) .. controls (0.2,.5) and (0.8,.5) .. (C2);
		\draw (C) .. controls (.2,1.5) and (0.8,1.5) .. (C2);
		\node at ($(C) + 1*(ls1)$) {$y$};
		\node at ($(C2) + 1*(ls)$) {$y$};
		\node at ($(x1) + 1*(ls1)$) {$x_1$};
		\node at ($(x2) + 1*(ls)$) {$x_2$};
	\end{scope}
\end{tikzpicture} ,\,\, \\ &+& \,\, 288\, \,
\begin{tikzpicture}[line width=1pt,baseline=-1*\fontsizeshift,scale=0.9]
	\begin{scope}[scale=1,shift={(-1,-1.5)}]
		\coordinate (C) at (0.6,1);
		\coordinate (x1) at (0,1);
		\coordinate (x2) at (2,1);
		\coordinate (ls) at (0,-.3);
		\coordinate (ls1) at (.4,0);
		\coordinate (C2) at (1.3, 1);
		\draw[scs] (x1) -- (x2);
		\draw[scs] (C) -- (x2);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\begin{scope}[shift={(0,.25)}]\draw[scs] (0.6,1) circle (.25);\end{scope}
		\begin{scope}[shift={(0,.25)}]\draw[scs] (1.4, 1) circle (.25);\end{scope}
		\node at ($(C) + 1*(ls)$) {$y$};
		\node at ($(C2) + 1*(ls)$) {$y$};
		\node at ($(x1) + 1*(ls)$) {$x_1$};
		\node at ($(x2) + 1*(ls)$) {$x_2$};
	\end{scope}
\end{tikzpicture}  
+ 24\, \, 
\begin{tikzpicture}[line width=1pt,baseline=0*\fontsizeshift,scale=0.9]
		\begin{scope}[scale=1,shift={(-0.5,-.2)}]
		\coordinate (C) at (0,1);
		\coordinate (C2) at (1, 1);
		\coordinate (ls) at (0.2,-.3);
		\coordinate (ls1) at (-0.2,-.3);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\draw (C) .. controls (0.2,.5) and (.8,.5) .. (C2);
		\draw (C) .. controls (.2,1.5) and (.8,1.5) .. (C2);
		\draw (C) .. controls (0.2,.8) and (.8,.8) .. (C2);
		\draw (C) .. controls (0.2,1.2) and (.8,1.2) .. (C2);
		\node at ($(C) + 1*(ls1)$) {$y$};
		\node at ($(C2) + 1*(ls)$) {$y$};
	\end{scope}
	\begin{scope}[scale=1,shift={(-.5,-1.5)}]
		\coordinate (x1) at (0,1);
		\coordinate (x2) at (1,1);
		\coordinate (ls) at (0,-.5);
		\draw[scs] (x1) -- (x2);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\node at ($(x1) + 1*(ls)$) {$x_1$};
		\node at ($(x2) + 1*(ls)$) {$x_2$};
	\end{scope}
\end{tikzpicture}
+ 288\,\,
\begin{tikzpicture}[line width=1pt,baseline=-1*\fontsizeshift,scale=0.9]
	\begin{scope}[scale=1,shift={(-1,-1.5)}]
		\coordinate (C) at (1,1);
		\coordinate (x1) at (0,1);
		\coordinate (x2) at (2,1);
		\coordinate (ls) at (0,-.3);
		\coordinate (ls1) at (.4,0);
		\coordinate (C2) at (1, 1.5);
		\draw[scs] (x1) -- (x2);
		\draw[scs] (C) -- (x2);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\begin{scope}[shift={(0,.25)}]\draw[scs] (1,1) circle (.25);\end{scope}
		\begin{scope}[shift={(0,.25)}]\draw[scs] (1,1.5) circle (.25);\end{scope}
		\node at ($(C) + 1*(ls)$) {$y$};
		\node at ($(C2) + 1*(ls1)$) {$y$};
		\node at ($(x1) + 1*(ls)$) {$x_1$};
		\node at ($(x2) + 1*(ls)$) {$x_2$};
	\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[line width=1pt,baseline=1.3*\fontsizeshift,scale=0.9]
				\coordinate (x1) at (0,1);
		\coordinate (x2) at (1,1);
		\coordinate (ys) at (0,-.3);
		\draw[scs] (x1) -- (x2);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\node at ($(x1) + (ys)$) {$x_1$};
		\node at ($(x2) + (ys)$) {$x_2$};
	\end{tikzpicture} \,
-\,\, \lambda \Bigg[ \,\, 12\, 
\begin{tikzpicture}[line width=1pt,baseline=1.5*\fontsizeshift,scale=0.9]
		\coordinate (C) at (1,1);
	\coordinate (x1) at (0,1);
	\coordinate (x2) at (2,1);
	\coordinate (ys) at (0,-.3);
	\draw[scs] (x1) -- (C);
	\draw[scs] (C) -- (x2);
	\draw[fill] (x1) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (C) circle (.05);
		\begin{scope}[shift={(0,.25)}]\draw[scs] (1,1) circle (.25);\end{scope}
	\node at ($(C) + (ys)$) {$y$};
	\node at ($(x1) + (ys)$) {$x_1$};
	\node at ($(x2) + (ys)$) {$x_2$};
\end{tikzpicture}\Bigg] \,\, \\ &+& \,
\frac{g^2}{2!}\,\Bigg[ \nonumber 18\, 
\begin{tikzpicture}[line width=1pt,baseline=-1.2*\fontsizeshift,scale=0.9]
	\begin{scope}[scale=1,shift={(-1,-1)}]
		\coordinate (C) at (0,1);
		\coordinate (C2) at (1.5, 1);
		\coordinate (ls) at (0.2,-.3);
		\coordinate (ls1) at (-0.3,-.3);
		\draw[scs] (C2) -- (C);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\begin{scope}[shift={(.25,0)}]\draw[scs] (1.5,1) circle (.25);\end{scope}
				\node at ($(C2) + 1*(ls1)$) {$w$};
		\node at ($(C) + 1*(ls1)$) {$x_1$};
	\end{scope}
	\begin{scope}[scale=1,shift={(-1,-2)}]
		\coordinate (C) at (0,1);
		\coordinate (C2) at (1.5, 1);
		\coordinate (ls) at (0.2,-.3);
		\coordinate (ls1) at (-0.3,-.3);
		\draw[scs] (C2) -- (C);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\begin{scope}[shift={(.25,0)}]\draw[scs] (1.5,1) circle (.25);\end{scope}
				\node at ($(C2) + 1*(ls1)$) {$w$};
		\node at ($(C) + 1*(ls1)$) {$x_2$};
	\end{scope}
\end{tikzpicture} \,\,\,  + \,\, 36\, 
\begin{tikzpicture}[line width=1pt,baseline=-0.4*\fontsizeshift,scale=0.9]
	\begin{scope}[scale=1,shift={(-.5,-1)}]
		\coordinate (C) at (.2,1);
		\coordinate (x1) at (-.5,1);
		\coordinate (C2) at (.8, 1);
		\coordinate (ls0) at (0,-.3);
		\coordinate (ls) at (0.2,-.3);
		\coordinate (x2) at (1.5,1);
		\coordinate (ls1) at (-0.2,-.3);
		\coordinate (ls3) at (0,.3);
		\draw[scs] (x1) -- (C);
		\draw[scs] (x2) -- (C2);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\draw (C) .. controls (0.2,.5) and (0.8,.5) .. (C2);
		\draw (C) .. controls (.2,1.5) and (0.8,1.5) .. (C2);
		\node at ($(C) + 1*(ls1)$) {$w$};
		\node at ($(C2) + 1*(ls)$) {$w$};
		\node at ($(x1) + 1*(ls3)$) {$x_1$};
		\node at ($(x2) + 1*(ls3)$) {$x_2$};
	\end{scope}
\end{tikzpicture}
\,\, + \,\, \, 36\,
\begin{tikzpicture}[line width=1pt,baseline=-.4*\fontsizeshift,scale=0.9]
	\coordinate (C) at (0,0);
	\coordinate (x2) at (-.5,.86);
	\coordinate (x3) at (-.5,-.86);
	\coordinate (ls) at (-.2,-.3);
	\coordinate (y) at (1,0);
	\coordinate (ls2) at (.2,-.3);
	\coordinate (lsw) at (.2,-.3);
	\draw[scs] (x2) -- (C);
	\draw[scs] (x3) -- (C);
	\draw[scs] (C) -- (y);
	\draw[fill] (C) circle (.05);
	\draw[fill] (y) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\begin{scope}[shift={(0.25,0)}]\draw[scs] (1,0) circle (.25);\end{scope}
	\node at ($(C) + 1*(lsw)$) {$w$};
	\node at ($(y) + 1*(ls)$) {$w$};
		\node at ($(x2) + 1*(ls)$) {$x_2$};
	\node at ($(x3) + 1*(ls)$) {$x_3$};
\end{tikzpicture}\,\, \Bigg] \,\nonumber \\ 
&+&  \,\, \frac{\lambda^2}{2!}\,\Bigg[\,
\,\, 192\,
\begin{tikzpicture}[line width=1pt,baseline=-.5*\fontsizeshift,scale=0.9]
	\begin{scope}[scale=1,shift={(-.5,-1)}]
		\coordinate (C) at (.2,1);
		\coordinate (x1) at (-.5,1);
		\coordinate (C2) at (.8, 1);
		\coordinate (ls0) at (0,-.3);
		\coordinate (ls) at (0.2,-.3);
		\coordinate (x2) at (1.5,1);
		\coordinate (ls1) at (-0.2,-.3);
		\draw[scs] (C2) -- (C);
		\draw[scs] (x1) -- (C);
		\draw[scs] (x2) -- (C2);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\draw (C) .. controls (0.2,.5) and (0.8,.5) .. (C2);
		\draw (C) .. controls (.2,1.5) and (0.8,1.5) .. (C2);
		\node at ($(C) + 1*(ls1)$) {$y$};
		\node at ($(C2) + 1*(ls)$) {$y$};
		\node at ($(x1) + 1*(ls1)$) {$x_1$};
		\node at ($(x2) + 1*(ls)$) {$x_2$};
	\end{scope}
\end{tikzpicture} \, + \,\, 288\, 
\begin{tikzpicture}[line width=1pt,baseline=-1.5*\fontsizeshift,scale=0.9]
	\begin{scope}[scale=1,shift={(-1,-1.5)}]
		\coordinate (C) at (0.6,1);
		\coordinate (x1) at (0,1);
		\coordinate (x2) at (2,1);
		\coordinate (ls) at (0,-.3);
		\coordinate (ls1) at (.4,0);
		\coordinate (C2) at (1.3, 1);
		\draw[scs] (x1) -- (x2);
		\draw[scs] (C) -- (x2);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\begin{scope}[shift={(0,.25)}]\draw[scs] (0.6,1) circle (.25);\end{scope}
		\begin{scope}[shift={(0,.25)}]\draw[scs] (1.4, 1) circle (.25);\end{scope}
		\node at ($(C) + 1*(ls)$) {$y$};
		\node at ($(C2) + 1*(ls)$) {$y$};
		\node at ($(x1) + 1*(ls)$) {$x_1$};
		\node at ($(x2) + 1*(ls)$) {$x_2$};
	\end{scope}
\end{tikzpicture}  
\, + \, 288\, 
\begin{tikzpicture}[line width=1pt,baseline=-1.1*\fontsizeshift,scale=0.9]
	\begin{scope}[scale=1,shift={(-1,-1.5)}]
		\coordinate (C) at (1,1);
		\coordinate (x1) at (0,1);
		\coordinate (x2) at (2,1);
		\coordinate (ls) at (0,-.3);
		\coordinate (ls1) at (.4,0);
		\coordinate (C2) at (1, 1.5);
		\draw[scs] (x1) -- (x2);
		\draw[scs] (C) -- (x2);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\begin{scope}[shift={(0,.25)}]\draw[scs] (1,1) circle (.25);\end{scope}
		\begin{scope}[shift={(0,.25)}]\draw[scs] (1,1.5) circle (.25);\end{scope}
		\node at ($(C) + 1*(ls)$) {$y$};
		\node at ($(C2) + 1*(ls1)$) {$y$};
		\node at ($(x1) + 1*(ls)$) {$x_1$};
		\node at ($(x2) + 1*(ls)$) {$x_2$};
	\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[line width=1pt,baseline=0.6*\fontsizeshift,scale=0.7]
	\coordinate (C) at (0,1);
	\coordinate (x2) at (0,0);
	\coordinate (x3) at (2,0);
	\coordinate (C2) at (1.5, 1);
	\coordinate (ls) at (0.2,-.3);
	\coordinate (ls1) at (-0.2,-.3);
	\draw[scs] (C2) -- (C);
	\draw[scs] (x2) -- (x3);
	\draw[fill] (C) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\draw[fill] (C2) circle (.05);
	\begin{scope}[shift={(.5,0)}]\draw[scs] (1.5,1) circle (.5);\end{scope}
				\node at ($(C2) + 1.2*(ls1)$) {$w$};
\end{tikzpicture}
\,\,+\,\,
6\,  \,
\begin{tikzpicture}[line width=1pt,baseline=-.3*\fontsizeshift,scale=0.7]
		\coordinate (C) at (0,0);
	\coordinate (x1) at (-1,0);
	\coordinate (x2) at (.5,.86);
	\coordinate (x3) at (.5,-.86);
	\coordinate (ls) at (0,-.3);
	\coordinate (ls2) at (.2,-.3);
	\coordinate (lsw) at (-.1,-.3);
	\draw[scs] (x1) -- (C);
	\draw[scs] (x2) -- (C);
	\draw[scs] (x3) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (x1) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\node at ($(C) + 1.2*(lsw)$) {$w$};
			\end{tikzpicture}\, \,\Bigg]\,\, + \,\, 
g \lambda \,\, \Bigg[\,  108\, 
\begin{tikzpicture}[line width=1pt,baseline=0.4*\fontsizeshift,scale=0.7]
	\coordinate (C) at (0,1);
	\coordinate (C2) at (2, 1);
	\coordinate (C3) at (1, 1);
	\coordinate (ls) at (0.2,-.3);
	\coordinate (ls1) at (-0.2,-.3);
	\coordinate (ls3) at (0,.3);
	\coordinate (x2) at (0,-0.2);
	\coordinate (x3) at (2,-0.2);
	\draw[scs] (x2) -- (x3);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\draw[scs] (C2) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (C2) circle (.05);
	\draw[fill] (C3) circle (.05);
	\begin{scope}[shift={(.5,0)}]\draw[scs] (2,1) circle (.5);\end{scope}
	\begin{scope}[shift={(0,-.4)}]\draw[scs] (1,1) circle (.4);\end{scope}
		\node at ($(C2) + 1.2*(ls1)$) {$w$};
	\node at ($(C3) + 1.2*(ls3)$) {$y$};
\end{tikzpicture}
\,\,+\,\, 72\, \,
\begin{tikzpicture}[line width=1pt,baseline=0*\fontsizeshift,scale=0.5]
	\coordinate (C) at (0,1);
	\coordinate (x1) at (-1.5,1);
	\coordinate (C2) at (2, 1);
	\coordinate (ls0) at (0,-.3);
	\coordinate (ls) at (0.2,-.3);
	\coordinate (ls1) at (-0.2,-.3);
	\coordinate (x2) at (-1.5,-.3);
	\coordinate (x3) at (0.5,-.3);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\draw[scs] (x2) -- (x3);
	\draw[scs] (C2) -- (C);
	\draw[scs] (x1) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (C2) circle (.05);
	\draw[fill] (x1) circle (.05);
	\draw (C) .. controls (0.5,0) and (1.5,0) .. (C2);
	\draw (C) .. controls (.5,2) and (1.5,2) .. (C2);
	\node at ($(C) + 1.5*(ls1)$) {$y$};
	\node at ($(C2) + 1.5*(ls)$) {$w$};
	\end{tikzpicture} \nonumber \\ 
&+& 27 \, \, \,
\begin{tikzpicture}[line width=1pt,baseline=0*\fontsizeshift,scale=0.7]
	\begin{scope}[scale=0.6]
	\coordinate (C) at (0,1);
	\coordinate (C2) at (2, 1);
	\coordinate (ls) at (0.2,-.5);
	\coordinate (ls1) at (-0.3,-.5);
	\coordinate (x2) at (0,-0.3);
	\coordinate (x3) at (2,-0.3);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\draw[scs] (x2) -- (x3);
	\draw[scs] (C2) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (C2) circle (.05);
	\begin{scope}[shift={(.5,0)}]\draw[scs] (2,1) circle (.5);\end{scope}
		\node at ($(C2) + 1.2*(ls1)$) {$w$};
	\end{scope}
	\begin{scope}[shift={(2.5, -0.45)},scale=0.7]
		\coordinate (C) at (0,1);
		\coordinate (ls) at (0,-.5);
		\draw[fill] (C) circle (.05);
		\begin{scope}[shift={(0,.5)}]\draw[scs] (0,1) circle (.5);\end{scope}
		\begin{scope}[shift={(0,-.5)}]\draw[scs] (0,1) circle (.5);\end{scope}
		\node at ($(C) + 1.2*(ls)$) {$y$};
	\end{scope}
\end{tikzpicture}
\,\, \,+\,\,\, 108\,
\begin{tikzpicture}[line width=1pt,baseline=0.6*\fontsizeshift,scale=0.6]
	\coordinate (C) at (0,1);
	\coordinate (x2) at (0,0);
	\coordinate (x3) at (2,0);
	\coordinate (C2) at (1.5, 1);
	\coordinate (C3) at (1, 0);
	\coordinate (ls) at (0.2,-.3);
	\coordinate (ls1) at (-0.2,-.3);
	\draw[scs] (C2) -- (C);
	\draw[scs] (x2) -- (x3);
	\draw[fill] (C) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\draw[fill] (C2) circle (.05);
	\draw[fill] (C3) circle (.05);
	\begin{scope}[shift={(0,-.4)}]\draw[scs] (1,0) circle (.4);\end{scope}
	\begin{scope}[shift={(.5,0)}]\draw[scs] (1.5,1) circle (.5);\end{scope}
				\node at ($(C2) + 1.2*(ls1)$) {$w$};
	\node at ($(C3) - 0.6*(ls)$) {$y$};
\end{tikzpicture}
\,\,\,+ \,\, \, 108\, \,\,
\begin{tikzpicture}[line width=1pt,baseline=0.6*\fontsizeshift,scale=0.7]
	\coordinate (x1) at (-2,1);
	\coordinate (w) at (-1,1);
	\coordinate (C) at (0,1);
	\coordinate (ls) at (-.3,0);
	\coordinate (ls1) at (0.2,-.3);
	\coordinate (x2) at (-2,0);
	\coordinate (x3) at (0,0);
	\coordinate (ls1) at (-.3,-.3);
	\draw[scs] (x1) -- (w);
	\draw[scs] (x2) -- (x3);
	\draw[fill] (C) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\draw[fill] (w) circle (.05);
	\draw[fill] (x1) circle (.05);
	\begin{scope}[shift={(-.5,0)}]\draw[scs] (0,1) circle (.5);\end{scope}
	\begin{scope}[shift={(.5,0)}]\draw[scs] (0,1) circle (.5);\end{scope}
	\node at ($(C) + 1.2*(ls)$) {$y$};
	\node at ($(w) + 1.2*(ls1)$) {$w$};
			\end{tikzpicture} \,\,\, + \,\,\, 
72\, \,
\begin{tikzpicture}[line width=1pt,baseline=-.4*\fontsizeshift,scale=0.7]
		\coordinate (C) at (0,0);
	\coordinate (x1) at (-1,0);
	\coordinate (x2) at (.5,.86);
	\coordinate (x3) at (.5,-.86);
	\coordinate (x4) at (1.5,0);
	\coordinate (ls) at (0,-.3);
	\coordinate (ls2) at (.2,-.3);
	\coordinate (lsw) at (-.2,-.3);
	\draw[scs] (x1) -- (C);
	\draw[scs] (x2) -- (C);
	\draw[scs] (x3) -- (C);
	\draw[scs] (x4) -- (C);
	\begin{scope}[shift={(0.5,0)}]\draw[scs] (1.5,0) circle (.5);\end{scope}
	\draw[fill] (C) circle (.05);
	\draw[fill] (x1) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\draw[fill] (x4) circle (.05);
	\node at ($(C) + 1.2*(lsw)$) {$y$};
	\node at ($(x4) + 1.2*(lsw)$) {$w$};
			\end{tikzpicture}\nonumber\\ \nonumber\\ \nonumber
&+& 216\,  \, \,
\begin{tikzpicture}[line width=1pt,baseline=-0.3*\fontsizeshift,scale=0.7]
		\coordinate (C) at (0,0);
	\coordinate (x1) at (2,0);
	\coordinate (x2) at (-.5,.86);
	\coordinate (x3) at (-.5,-.86);
	\coordinate (ls) at (0,-.3);
	\coordinate (y) at (1,0);
	\coordinate (ls2) at (.2,-.3);
	\coordinate (lsw) at (.2,-.3);
	\draw[scs] (x1) -- (C);
	\draw[scs] (x2) -- (C);
	\draw[scs] (x3) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (x1) circle (.05);
	\draw[fill] (y) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\begin{scope}[shift={(0,.5)}]\draw[scs] (1,0) circle (.5);\end{scope}
	\node at ($(C) + 1.2*(lsw)$) {$w$};
	\node at ($(y) + 1.2*(ls)$) {$y$};
			\end{tikzpicture} \,\,\, + \,\,\, 216\,  \, \,
\begin{tikzpicture}[line width=1pt,baseline=1.4*\fontsizeshift,scale=0.7]
	\coordinate (C) at (0,1);
	\coordinate (x2) at (3.5,2);
	\coordinate (x3) at (3.5,0);
	\coordinate (C3) at (2.5,1);
	\coordinate (C2) at (1.5, 1);
	\coordinate (ls) at (-0.3,0);
	\coordinate (ls1) at (-0.2,-.3);
	\draw[scs] (C2) -- (C);
	\draw[scs] (x2) -- (C3);
	\draw[scs] (x3) -- (C3);
	\draw[fill] (C) circle (.05);
	\draw[fill] (C3) circle (.05);
	\draw[fill] (C2) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\begin{scope}[shift={(.5,0)}]\draw[scs] (1.5,1) circle (.5);\end{scope}
		\node at ($(C2) + 1.2*(ls1)$) {$w$};
	\node at ($(C3) + 1.2*(ls)$) {$y$};
\end{tikzpicture}\,\,\, + \,\,\, 18\, \, \,
\begin{tikzpicture}[line width=1pt,baseline=-0.3*\fontsizeshift,scale=0.7]
		\coordinate (C) at (0,0);
	\coordinate (x1) at (-1,0);
	\coordinate (x2) at (.5,.86);
	\coordinate (x3) at (.5,-.86);
	\coordinate (ls) at (0,-.3);
	\coordinate (ls2) at (.2,-.3);
	\coordinate (lsw) at (-.1,-.3);
	\draw[scs] (x1) -- (C);
	\draw[scs] (x2) -- (C);
	\draw[scs] (x3) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (x1) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\node at ($(C) + 1.2*(lsw)$) {$w$};
				\begin{scope}[shift={(1.3, -0.7)},scale=0.7]
		\coordinate (C) at (0,1);
		\coordinate (ls) at (0,-.5);
		\draw[fill] (C) circle (.05);
		\begin{scope}[shift={(0,.5)}]\draw[scs] (0,1) circle (.5);\end{scope}
		\begin{scope}[shift={(0,-.5)}]\draw[scs] (0,1) circle (.5);\end{scope}
		\node at ($(C) + 1.2*(ls)$) {$y$};
	\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[line width=1pt,baseline=0.6*\fontsizeshift,scale=0.7]
	\coordinate (C) at (0,1);
	\coordinate (x2) at (0,0);
	\coordinate (x3) at (2,0);
	\coordinate (C2) at (1.5, 1);
	\coordinate (ls) at (0.2,-.3);
	\coordinate (ls1) at (-0.2,-.3);
	\draw[scs] (C2) -- (C);
	\draw[scs] (x2) -- (x3);
	\draw[fill] (C) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\draw[fill] (C2) circle (.05);
	\begin{scope}[shift={(.5,0)}]\draw[scs] (1.5,1) circle (.5);\end{scope}
				\node at ($(C2) + 1.2*(ls1)$) {$w$};
\end{tikzpicture}
\,\,+\,\,
6\,  \,
\begin{tikzpicture}[line width=1pt,baseline=-.3*\fontsizeshift,scale=0.7]
		\coordinate (C) at (0,0);
	\coordinate (x1) at (-1,0);
	\coordinate (x2) at (.5,.86);
	\coordinate (x3) at (.5,-.86);
	\coordinate (ls) at (0,-.3);
	\coordinate (ls2) at (.2,-.3);
	\coordinate (lsw) at (-.1,-.3);
	\draw[scs] (x1) -- (C);
	\draw[scs] (x2) -- (C);
	\draw[scs] (x3) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (x1) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\node at ($(C) + 1.3*(lsw)$) {$w$};
			\end{tikzpicture}\, \,\Bigg]\,\, + \,\, 
g \lambda \,\, \Bigg[\,  108\, 
\begin{tikzpicture}[line width=1pt,baseline=0.4*\fontsizeshift,scale=0.7]
	\coordinate (C) at (0,1);
	\coordinate (C2) at (2, 1);
	\coordinate (C3) at (1, 1);
	\coordinate (ls) at (0.2,-.3);
	\coordinate (ls1) at (-0.2,-.3);
	\coordinate (ls3) at (0,.3);
	\coordinate (x2) at (0,-0.2);
	\coordinate (x3) at (2,-0.2);
	\draw[scs] (x2) -- (x3);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\draw[scs] (C2) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (C2) circle (.05);
	\draw[fill] (C3) circle (.05);
	\begin{scope}[shift={(.5,0)}]\draw[scs] (2,1) circle (.5);\end{scope}
	\begin{scope}[shift={(0,-.4)}]\draw[scs] (1,1) circle (.4);\end{scope}
		\node at ($(C2) + 1.2*(ls1)$) {$w$};
	\node at ($(C3) + 1.2*(ls3)$) {$y$};
\end{tikzpicture} \nonumber \\
&+& 72\, \,
\begin{tikzpicture}[line width=1pt,baseline=0*\fontsizeshift,scale=0.5]
	\coordinate (C) at (0,1);
	\coordinate (x1) at (-1.5,1);
	\coordinate (C2) at (2, 1);
	\coordinate (ls0) at (0,-.3);
	\coordinate (ls) at (0.2,-.3);
	\coordinate (ls1) at (-0.2,-.3);
	\coordinate (x2) at (-1.5,-.3);
	\coordinate (x3) at (0.5,-.3);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\draw[scs] (x2) -- (x3);
	\draw[scs] (C2) -- (C);
	\draw[scs] (x1) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (C2) circle (.05);
	\draw[fill] (x1) circle (.05);
	\draw (C) .. controls (0.5,0) and (1.5,0) .. (C2);
	\draw (C) .. controls (.5,2) and (1.5,2) .. (C2);
	\node at ($(C) + 1.5*(ls1)$) {$y$};
	\node at ($(C2) + 1.5*(ls)$) {$w$};
	\end{tikzpicture} 
\,\,+\,\, 
 108\, \,\,
\begin{tikzpicture}[line width=1pt,baseline=0.6*\fontsizeshift,scale=0.7]
	\coordinate (x1) at (-2,1);
	\coordinate (w) at (-1,1);
	\coordinate (C) at (0,1);
	\coordinate (ls) at (-.3,0);
	\coordinate (ls1) at (0.2,-.3);
	\coordinate (x2) at (-2,0);
	\coordinate (x3) at (0,0);
	\coordinate (ls1) at (-.3,-.3);
	\draw[scs] (x1) -- (w);
	\draw[scs] (x2) -- (x3);
	\draw[fill] (C) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\draw[fill] (w) circle (.05);
	\draw[fill] (x1) circle (.05);
	\begin{scope}[shift={(-.5,0)}]\draw[scs] (0,1) circle (.5);\end{scope}
	\begin{scope}[shift={(.5,0)}]\draw[scs] (0,1) circle (.5);\end{scope}
	\node at ($(C) + 1.2*(ls)$) {$y$};
	\node at ($(w) + 1.2*(ls1)$) {$w$};
			\end{tikzpicture} \,\,\, + \,\,\, 
72\, \,
\begin{tikzpicture}[line width=1pt,baseline=-.4*\fontsizeshift,scale=0.7]
		\coordinate (C) at (0,0);
	\coordinate (x1) at (-1,0);
	\coordinate (x2) at (.5,.86);
	\coordinate (x3) at (.5,-.86);
	\coordinate (x4) at (1.5,0);
	\coordinate (ls) at (0,-.3);
	\coordinate (ls2) at (.2,-.3);
	\coordinate (lsw) at (-.2,-.3);
	\draw[scs] (x1) -- (C);
	\draw[scs] (x2) -- (C);
	\draw[scs] (x3) -- (C);
	\draw[scs] (x4) -- (C);
	\begin{scope}[shift={(0.5,0)}]\draw[scs] (1.5,0) circle (.5);\end{scope}
	\draw[fill] (C) circle (.05);
	\draw[fill] (x1) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\draw[fill] (x4) circle (.05);
	\node at ($(C) + 1.2*(lsw)$) {$y$};
	\node at ($(x4) + 1.2*(lsw)$) {$w$};
			\end{tikzpicture}\nonumber\\ \nonumber\\ \nonumber
&+& 216\,  \, \,
\begin{tikzpicture}[line width=1pt,baseline=-0.3*\fontsizeshift,scale=0.7]
		\coordinate (C) at (0,0);
	\coordinate (x1) at (2,0);
	\coordinate (x2) at (-.5,.86);
	\coordinate (x3) at (-.5,-.86);
	\coordinate (ls) at (0,-.3);
	\coordinate (y) at (1,0);
	\coordinate (ls2) at (.2,-.3);
	\coordinate (lsw) at (.2,-.3);
	\draw[scs] (x1) -- (C);
	\draw[scs] (x2) -- (C);
	\draw[scs] (x3) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (x1) circle (.05);
	\draw[fill] (y) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\begin{scope}[shift={(0,.5)}]\draw[scs] (1,0) circle (.5);\end{scope}
	\node at ($(C) + 1.2*(lsw)$) {$w$};
	\node at ($(y) + 1.2*(ls)$) {$y$};
			\end{tikzpicture} \,\,\, + \,\,\, 216\,  \, \,
\begin{tikzpicture}[line width=1pt,baseline=1.4*\fontsizeshift,scale=0.7]
	\coordinate (C) at (0,1);
	\coordinate (x2) at (3.5,2);
	\coordinate (x3) at (3.5,0);
	\coordinate (C3) at (2.5,1);
	\coordinate (C2) at (1.5, 1);
	\coordinate (ls) at (-0.3,0);
	\coordinate (ls1) at (-0.2,-.3);
	\draw[scs] (C2) -- (C);
	\draw[scs] (x2) -- (C3);
	\draw[scs] (x3) -- (C3);
	\draw[fill] (C) circle (.05);
	\draw[fill] (C3) circle (.05);
	\draw[fill] (C2) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\begin{scope}[shift={(.5,0)}]\draw[scs] (1.5,1) circle (.5);\end{scope}
		\node at ($(C2) + 1.2*(ls1)$) {$w$};
	\node at ($(C3) + 1.2*(ls)$) {$y$};
\end{tikzpicture}
\,\, \,+\,\,\, 108\,
\begin{tikzpicture}[line width=1pt,baseline=0.6*\fontsizeshift,scale=0.7]
	\coordinate (C) at (0,1);
	\coordinate (x2) at (0,0);
	\coordinate (x3) at (2,0);
	\coordinate (C2) at (1.5, 1);
	\coordinate (C3) at (1, 0);
	\coordinate (ls) at (0.2,-.3);
	\coordinate (ls1) at (-0.2,-.3);
	\draw[scs] (C2) -- (C);
	\draw[scs] (x2) -- (x3);
	\draw[fill] (C) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\draw[fill] (C2) circle (.05);
	\draw[fill] (C3) circle (.05);
	\begin{scope}[shift={(0,-.4)}]\draw[scs] (1,0) circle (.4);\end{scope}
	\begin{scope}[shift={(.5,0)}]\draw[scs] (1.5,1) circle (.5);\end{scope}
				\node at ($(C2) + 1.2*(ls1)$) {$w$};
	\node at ($(C3) - 0.6*(ls)$) {$y$};
\end{tikzpicture}
\begin{tikzpicture}[line width=1pt,baseline=0.4*\fontsizeshift,scale=0.6]
		\coordinate (C) at (0,0);
	\coordinate (x1) at (-1,1);
	\coordinate (x2) at (-1,0);
	\coordinate (x3) at (1,1);
	\coordinate (x4) at (1,0);
	\coordinate (ls) at (0,-.5);
	\draw[scs] (x1) -- (x3);
	\draw[scs] (x2) -- (x4);
	\draw[fill] (x1) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\draw[fill] (x4) circle (.05);
\end{tikzpicture}\,\
-\,\, \lambda\, \Bigg[\, 72\, \,\,
\begin{tikzpicture}[line width=1pt,baseline=0*\fontsizeshift,scale=0.7]
	\coordinate (C) at (0,0.7);
	\coordinate (C2) at (2, 0.7);
	\coordinate (ls) at (0.2,-.3);
	\coordinate (ls1) at (-0.2,-.3);
	\draw[scs] (C2) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (C2) circle (.05);
	\begin{scope}[scale=1,shift={(0,-1.2)}]
		\coordinate (C) at (1,1);
		\coordinate (x1) at (0,1);
		\coordinate (x2) at (2,1);
		\coordinate (ls) at (0,-.5);
		\draw[scs] (x1) -- (x2);
		\draw[scs] (C) -- (x2);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\draw[fill] (C) circle (.05);
		\begin{scope}[shift={(0,.25)}]\draw[scs] (1,1) circle (.25);\end{scope}
		\node at ($(C) + 1.2*(ls)$) {$y$};
	\end{scope}
\end{tikzpicture}\,\,+\,\, 24\,
\begin{tikzpicture}[line width=1pt,baseline=-0.3*\fontsizeshift,scale=0.7]
		\coordinate (C) at (0,0);
	\coordinate (x1) at (-1,1);
	\coordinate (x2) at (-1,-1);
	\coordinate (x3) at (1,1);
	\coordinate (x4) at (1,-1);
	\coordinate (ls) at (0,-.5);
	\draw[scs] (x1) -- (C);
	\draw[scs] (x2) -- (C);
	\draw[scs] (x3) -- (C);
	\draw[scs] (x4) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (x1) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\draw[fill] (x4) circle (.05);
		\node at ($(C) + 1.2*(ls)$) {$y$};
\end{tikzpicture} \, \,
\Bigg] \nonumber \\ 
&+ \,
\frac{g^2}{2!}\,\Bigg[\,108\, \,
\begin{tikzpicture}[line width=1pt,baseline=-.7*\fontsizeshift,scale=0.7]
	\begin{scope}[scale=1,shift={(0,0)}]
		\coordinate (C) at (0,0);
		\coordinate (x1) at (-1,1);
		\coordinate (x3) at (1,1);
		\coordinate (ls) at (0,-.5);
		\draw[scs] (x1) -- (x3);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x3) circle (.05);
	\end{scope}
	\begin{scope}[scale=1,shift={(-1,-1)}]
		\coordinate (C) at (0,1);
		\coordinate (C2) at (1.5, 1);
		\coordinate (ls) at (0.2,-.3);
		\coordinate (ls1) at (-0.4,-.3);
		\draw[scs] (C2) -- (C);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\begin{scope}[shift={(.25,0)}]\draw[scs] (1.5,1) circle (.25);\end{scope}
				\node at ($(C2) + 1.2*(ls1)$) {$w$};
	\end{scope}
	\begin{scope}[scale=1,shift={(-1,-2)}]
		\coordinate (C) at (0,1);
		\coordinate (C2) at (1.5, 1);
		\coordinate (ls) at (0.2,-.3);
		\coordinate (ls1) at (-0.4,-.3);
		\draw[scs] (C2) -- (C);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\begin{scope}[shift={(.25,0)}]\draw[scs] (1.5,1) circle (.25);\end{scope}
				\node at ($(C2) + 1.2*(ls1)$) {$w$};
	\end{scope}
\end{tikzpicture} \nonumber 
+ \,\,216\, \,
\begin{tikzpicture}[line width=1pt,baseline=0.5*\fontsizeshift,scale=0.7]
	\begin{scope}[scale=1,shift={(0,0)}]
		\coordinate (C) at (0,0);
		\coordinate (x1) at (-1,1);
		\coordinate (x3) at (1,1);
		\coordinate (ls) at (0,-.5);
		\draw[scs] (x1) -- (x3);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x3) circle (.05);
	\end{scope}
	\begin{scope}[scale=1,shift={(-.5,-1)}]
		\coordinate (C) at (.2,1);
		\coordinate (x1) at (-.5,1);
		\coordinate (C2) at (.8, 1);
		\coordinate (ls0) at (0,-.3);
		\coordinate (ls) at (0.2,-.3);
		\coordinate (x2) at (1.5,1);
		\coordinate (ls1) at (-0.2,-.3);
		\draw[scs] (x1) -- (C);
		\draw[scs] (x2) -- (C2);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\draw (C) .. controls (0.2,.5) and (0.8,.5) .. (C2);
		\draw (C) .. controls (.2,1.5) and (0.8,1.5) .. (C2);
		\node at ($(C) + 1.2*(ls1)$) {$w$};
		\node at ($(C2) + 1.2*(ls)$) {$w$};
	\end{scope}
\end{tikzpicture} \, \, \, +  216\, \,
\begin{tikzpicture}[line width=1pt,baseline=-.3*\fontsizeshift,scale=0.7]
	\begin{scope}[scale=1,shift={(0.5,.8)}]
		\coordinate (C) at (0,0);
		\coordinate (x1) at (-1,0.5);
		\coordinate (x3) at (1,0.5);
		\coordinate (ls) at (0,-.5);
		\draw[scs] (x1) -- (x3);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x3) circle (.05);
	\end{scope}
	\coordinate (C) at (0,0);
	\coordinate (x2) at (-.5,.86);
	\coordinate (x3) at (-.5,-.86);
	\coordinate (ls) at (-.2,-.3);
	\coordinate (y) at (1,0);
	\coordinate (ls2) at (.2,-.3);
	\coordinate (lsw) at (.2,-.3);
	\draw[scs] (x2) -- (C);
	\draw[scs] (x3) -- (C);
	\draw[scs] (C) -- (y);
	\draw[fill] (C) circle (.05);
	\draw[fill] (y) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\begin{scope}[shift={(0.5,0)}]\draw[scs] (1,0) circle (.5);\end{scope}
	\node at ($(C) + 1.2*(lsw)$) {$w$};
	\node at ($(y) + 1.2*(ls)$) {$w$};
			\end{tikzpicture}
\,\,  + \,\, 144\,
\begin{tikzpicture}[line width=1pt,baseline=-1.2*\fontsizeshift,scale=0.7]
	\begin{scope}[scale=0.7,shift={(0,0)}]
		\coordinate (C) at (0,0);
		\coordinate (x1) at (-1,0);
		\coordinate (x2) at (.5,.86);
		\coordinate (x3) at (.5,-.86);
		\coordinate (ls) at (0,-.3);
		\coordinate (ls2) at (.2,-.3);
		\coordinate (lsw) at (-.3,-.3);
		\draw[scs] (x1) -- (C);
		\draw[scs] (x2) -- (C);
		\draw[scs] (x3) -- (C);
		\draw[fill] (C) circle (.05);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\draw[fill] (x3) circle (.05);
		\node at ($(C) + 1.2*(lsw)$) {$w$};
	\end{scope}
	\begin{scope}[scale=0.7,shift={(-1.2,-3)}]
		\coordinate (C) at (0,1);
		\coordinate (C2) at (1.5, 1);
		\coordinate (ls) at (0.2,-.3);
		\coordinate (ls1) at (-0.4,-.3);
		\draw[scs] (C2) -- (C);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\begin{scope}[shift={(.5,0)}]\draw[scs] (1.5,1) circle (.5);\end{scope}
				\node at ($(C2) + 1.2*(ls1)$) {$w$};
	\end{scope}
\end{tikzpicture} \,\ + \,\, 216\,  
\begin{tikzpicture}[line width=1pt,baseline=-.3*\fontsizeshift,scale=0.7]
	\coordinate (x1) at (.5,.5);
	\coordinate (x2) at (.5,-.5);
	\coordinate (C1) at (1, 0);
	\coordinate (C2) at (2, 0);
	\coordinate (x3) at (2.5,.5);
	\coordinate (x4) at (2.5,-.5);
	\coordinate (ls0) at (0,-.3);
	\coordinate (ls) at (0.3,0);
	\coordinate (ls1) at (-0.3,0);
	\draw[scs] (x1) -- (C1);
	\draw[scs] (x2) -- (C1);
	\draw[scs] (x3) -- (C2);
	\draw[scs] (x4) -- (C2);
	\draw[scs] (C1) -- (C2);
	\draw[fill] (C1) circle (.05);
	\draw[fill] (C2) circle (.05);
	\draw[fill] (x1) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\draw[fill] (x4) circle (.05);
	\node at ($(C1) + 1.5*(ls1)$) {$w$};
	\node at ($(C2) + 1.5*(ls)$) {$w$};
\end{tikzpicture}
\Bigg] \,\,
\nonumber \\ 
&+ \,\, \frac{\lambda^2}{2!}\,\Bigg[
\,1152\, \,
\begin{tikzpicture}[line width=1pt,baseline=0.3*\fontsizeshift,scale=0.7]
	\begin{scope}[scale=1,shift={(0,0)}]
		\coordinate (C) at (0,0);
		\coordinate (x1) at (-1,1);
		\coordinate (x3) at (1,1);
		\coordinate (ls) at (0,-.5);
		\draw[scs] (x1) -- (x3);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x3) circle (.05);
	\end{scope}
	\begin{scope}[scale=1,shift={(-.5,-1)}]
		\coordinate (C) at (.2,1);
		\coordinate (x1) at (-.5,1);
		\coordinate (C2) at (.8, 1);
		\coordinate (ls0) at (0,-.3);
		\coordinate (ls) at (0.2,-.3);
		\coordinate (x2) at (1.5,1);
		\coordinate (ls1) at (-0.2,-.3);
		\draw[scs] (C2) -- (C);
		\draw[scs] (x1) -- (C);
		\draw[scs] (x2) -- (C2);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\draw (C) .. controls (0.2,.5) and (0.8,.5) .. (C2);
		\draw (C) .. controls (.2,1.5) and (0.8,1.5) .. (C2);
		\node at ($(C) + 1.2*(ls1)$) {$y$};
		\node at ($(C2) + 1.2*(ls)$) {$y$};
	\end{scope}
\end{tikzpicture}
 \,\,+\, 1728\, \,\,\begin{tikzpicture}[line width=1pt,baseline=0.25*\fontsizeshift,scale=0.7]
	\begin{scope}[scale=1,shift={(0,0)}]
		\coordinate (C) at (0,0);
		\coordinate (x1) at (-1,1);
		\coordinate (x3) at (1,1);
		\coordinate (ls) at (0,-.5);
		\draw[scs] (x1) -- (x3);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x3) circle (.05);
	\end{scope}
	\begin{scope}[scale=1,shift={(-1,-1)}]
		\coordinate (C) at (0.6,1);
		\coordinate (x1) at (0,1);
		\coordinate (x2) at (2,1);
		\coordinate (ls) at (0,-.3);
		\coordinate (ls1) at (.4,0);
		\coordinate (C2) at (1.3, 1);
		\draw[scs] (x1) -- (x2);
		\draw[scs] (C) -- (x2);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\begin{scope}[shift={(0,.25)}]\draw[scs] (0.6,1) circle (.25);\end{scope}
		\begin{scope}[shift={(0,.25)}]\draw[scs] (1.4, 1) circle (.25);\end{scope}
		\node at ($(C) + 1.2*(ls)$) {$y$};
		\node at ($(C2) + 1.2*(ls)$) {$y$};
	\end{scope}
\end{tikzpicture} \,\,+\,\, 1728\, \,
\begin{tikzpicture}[line width=1pt,baseline=-.5*\fontsizeshift,scale=0.7]
	\begin{scope}[scale=1,shift={(0,0)}]
		\coordinate (C) at (0,0);
		\coordinate (x1) at (-1,0.8);
		\coordinate (x3) at (1,0.8);
		\coordinate (ls) at (0,-.5);
		\draw[scs] (x1) -- (x3);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x3) circle (.05);
	\end{scope}
	\begin{scope}[scale=1,shift={(-1,-1.5)}]
		\coordinate (C) at (1,1);
		\coordinate (x1) at (0,1);
		\coordinate (x2) at (2,1);
		\coordinate (ls) at (0,-.3);
		\coordinate (ls1) at (.4,0);
		\coordinate (C2) at (1, 1.5);
		\draw[scs] (x1) -- (x2);
		\draw[scs] (C) -- (x2);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\draw[fill] (C) circle (.05);
		\draw[fill] (C2) circle (.05);
		\begin{scope}[shift={(0,.25)}]\draw[scs] (1,1) circle (.25);\end{scope}
		\begin{scope}[shift={(0,.25)}]\draw[scs] (1,1.5) circle (.25);\end{scope}
		\node at ($(C) + 1.2*(ls)$) {$y$};
		\node at ($(C2) + 1.2*(ls1)$) {$y$};
	\end{scope}
\end{tikzpicture}  \,\,+\,\, 1728\, \,\,
\begin{tikzpicture}[line width=1pt,baseline=-.5*\fontsizeshift,scale=0.8]
	\coordinate (x1) at (.5,.5);
	\coordinate (x2) at (.5,-.5);
	\coordinate (C1) at (1, 0);
	\coordinate (C2) at (2, 0);
	\coordinate (x3) at (2.5,.5);
	\coordinate (x4) at (2.5,-.5);
	\coordinate (ls0) at (0,-.3);
	\coordinate (ls) at (0.3,0);
	\coordinate (ls1) at (-0.3,0);
	\draw[scs] (x1) -- (C1);
	\draw[scs] (x2) -- (C1);
	\draw[scs] (x3) -- (C2);
	\draw[scs] (x4) -- (C2);
	\draw[fill] (C1) circle (.05);
	\draw[fill] (C2) circle (.05);
	\draw[fill] (x1) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\draw[fill] (x4) circle (.05);
	\draw (C1) .. controls (1,.5) and (2,0.5) .. (C2);
	\draw (C1) .. controls (1,-.5) and (2,-0.5) .. (C2);
	\node at ($(C1) + 1.2*(ls1)$) {$y$};
	\node at ($(C2) + 1.2*(ls)$) {$y$};
\end{tikzpicture}\,\, \nonumber \\
& + \,\, 2304\, 
\begin{tikzpicture}[line width=1pt,baseline=-.5*\fontsizeshift,scale=0.8]
		\coordinate (C) at (0,0);
	\coordinate (C2) at (.5,-.5);
	\coordinate (x1) at (-1,1);
	\coordinate (x2) at (-1,-1);
	\coordinate (x3) at (1,1);
	\coordinate (x4) at (1,-1);
	\coordinate (ls) at (0,-.3);
	\draw[scs] (x1) -- (C);
	\draw[scs] (x2) -- (C);
	\draw[scs] (x3) -- (C);
	\draw[scs] (x4) -- (C);
	\draw[fill] (C) circle (.05);
	\draw[fill] (C2) circle (.05);
	\draw[fill] (x1) circle (.05);
	\draw[fill] (x2) circle (.05);
	\draw[fill] (x3) circle (.05);
	\draw[fill] (x4) circle (.05);
	\begin{scope}[shift={(0.2,.2)}]\draw[scs] (.5,-.5) circle (.25);\end{scope}
		\node at ($(C) + 1.2*(ls)$) {$y$};
	\node at ($(C2) + 1.2*(ls)$) {$y$};
\end{tikzpicture} + \, 864\, \,
\begin{tikzpicture}[line width=1pt,baseline=1*\fontsizeshift,scale=1]
	\begin{scope}[scale=1,shift={(0,0)}]
		\coordinate (C) at (1,1);
		\coordinate (x1) at (0,1);
		\coordinate (x2) at (2,1);
		\coordinate (ls) at (0,-.5);
		\draw[scs] (x1) -- (x2);
		\draw[scs] (C) -- (x2);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\draw[fill] (C) circle (.05);
		\begin{scope}[shift={(0,.25)}]\draw[scs] (1,1) circle (.25);\end{scope}
		\node at ($(C) + 0.5*(ls)$) {$y$};
	\end{scope}
	\begin{scope}[scale=1,shift={(0,-1)}]
		\coordinate (C) at (1,1);
		\coordinate (x1) at (0,1);
		\coordinate (x2) at (2,1);
		\coordinate (ls) at (0,-.5);
		\draw[scs] (x1) -- (x2);
		\draw[scs] (C) -- (x2);
		\draw[fill] (x1) circle (.05);
		\draw[fill] (x2) circle (.05);
		\draw[fill] (C) circle (.05);
		\begin{scope}[shift={(0,.25)}]\draw[scs] (1,1) circle (.25);\end{scope}
		\node at ($(C) + 0.5*(ls)$) {$y$};
	\end{scope}
\end{tikzpicture}
